Li-Yau inequalities for the Helfrich functional and applications

We prove a general Li-Yau inequality for the Helfrich functional where the spontaneous curvature enters with a singular volume type integral. In the physically relevant cases, this term can be converted into an explicit energy threshold that guarantees embeddedness. We then apply our result to the spherical case of the variational Canham-Helfrich model. If the infimum energy is not too large, we show existence of smoothly embedded minimizers. Previously, existence of minimizers was only known in the classes of immersed bubble trees or curvature varifolds.

==> Pictures/Alexandrov.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds6244948229057987] 
\draw [line width=1.5]  (216.8,60) .. controls (235.8,59) and (241.8,83) .. (240.8,106) .. controls (239.8,129) and (246.8,160) .. (255.8,170) .. controls (264.8,180) and (287.8,187) .. (301.8,181) .. controls (315.8,175) and (320.8,154) .. (306.8,137) .. controls (292.8,120) and (281.8,124) .. (250.8,122) .. controls (219.8,120) and (194.8,129) .. (191.8,102) .. controls (188.8,75) and (225.8,77) .. (248.8,77) .. controls (271.8,77) and (296.3,76.75) .. (317.8,88) .. controls (339.3,99.25) and (353.8,118) .. (354.8,141) .. controls (355.8,164) and (356.67,177.38) .. (347.8,196) .. controls (338.92,214.63) and (319.8,227) .. (293.8,227) .. controls (267.8,227) and (223.05,208.63) .. (207.8,182) .. controls (192.55,155.38) and (190.3,120.5) .. (191.8,102) .. controls (193.3,83.5) and (197.8,61) .. (216.8,60) -- cycle ;




\end{tikzpicture}

==> Pictures/Alexandrov.tikz <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds6244948229057987] 
\draw [line width=1.5]  (216.8,60) .. controls (235.8,59) and (241.8,83) .. (240.8,106) .. controls (239.8,129) and (246.8,160) .. (255.8,170) .. controls (264.8,180) and (287.8,187) .. (301.8,181) .. controls (315.8,175) and (320.8,154) .. (306.8,137) .. controls (292.8,120) and (281.8,124) .. (250.8,122) .. controls (219.8,120) and (194.8,129) .. (191.8,102) .. controls (188.8,75) and (225.8,77) .. (248.8,77) .. controls (271.8,77) and (296.3,76.75) .. (317.8,88) .. controls (339.3,99.25) and (353.8,118) .. (354.8,141) .. controls (355.8,164) and (356.67,177.38) .. (347.8,196) .. controls (338.92,214.63) and (319.8,227) .. (293.8,227) .. controls (267.8,227) and (223.05,208.63) .. (207.8,182) .. controls (192.55,155.38) and (190.3,120.5) .. (191.8,102) .. controls (193.3,83.5) and (197.8,61) .. (216.8,60) -- cycle ;




\end{tikzpicture}


==> Pictures/current.tex <==



\resizebox {\textwidth} {!} {      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da16424086312447295] 
\draw  [line width=1.5]  (51.8,130) .. controls (51.8,192) and (77.8,203) .. (105.8,197) .. controls (133.8,191) and (149.8,132) .. (209.8,130) ;
%Shape: Boxed Bezier Curve [id:dp2961625107459047] 
\draw [line width=1.5]   (51.8,130) .. controls (51.8,68) and (77.8,57) .. (105.8,63) .. controls (133.8,69) and (149.8,128) .. (209.8,130) ;
%Curve Lines [id:da15391146721302862] 
\draw [line width=1.5]   (449.8,130) .. controls (449.8,68) and (423.8,57) .. (395.8,63) .. controls (367.8,69) and (351.8,128) .. (291.8,130) ;
%Shape: Boxed Bezier Curve [id:dp752277184075002] 
\draw [line width=1.5]   (449.8,130) .. controls (449.8,192) and (423.8,203) .. (395.8,197) .. controls (367.8,191) and (351.8,132) .. (291.8,130) ;
%Straight Lines [id:da3214392410308917] 
\draw [line width=1.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250.8,40) -- (249.8,220) ;




\end{tikzpicture}
}

==> Pictures/current.tikz <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da16424086312447295] 
\draw  [line width=1.5]  (51.8,130) .. controls (51.8,192) and (77.8,203) .. (105.8,197) .. controls (133.8,191) and (149.8,132) .. (209.8,130) ;
%Shape: Boxed Bezier Curve [id:dp2961625107459047] 
\draw [line width=1.5]   (51.8,130) .. controls (51.8,68) and (77.8,57) .. (105.8,63) .. controls (133.8,69) and (149.8,128) .. (209.8,130) ;
%Curve Lines [id:da15391146721302862] 
\draw [line width=1.5]   (449.8,130) .. controls (449.8,68) and (423.8,57) .. (395.8,63) .. controls (367.8,69) and (351.8,128) .. (291.8,130) ;
%Shape: Boxed Bezier Curve [id:dp752277184075002] 
\draw [line width=1.5]   (449.8,130) .. controls (449.8,192) and (423.8,203) .. (395.8,197) .. controls (367.8,191) and (351.8,132) .. (291.8,130) ;
%Straight Lines [id:da3214392410308917] 
\draw [line width=1.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250.8,40) -- (249.8,220) ;




\end{tikzpicture}


==> Pictures/dumbbell.tex <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp673287111229244] 
\draw  [draw opacity=0][line width=2.25]  (110,260) .. controls (110,260) and (110,260) .. (110,260) .. controls (54.77,260) and (10,215.23) .. (10,160) .. controls (10,104.77) and (54.77,60) .. (110,60) -- (110,160) -- cycle ; \draw  [line width=2.25]  (110,260) .. controls (110,260) and (110,260) .. (110,260) .. controls (54.77,260) and (10,215.23) .. (10,160) .. controls (10,104.77) and (54.77,60) .. (110,60) ;  
%Straight Lines [id:da8605655300482036] 
\draw [line width=2.25]    (110,60) -- (160,60) ;
%Straight Lines [id:da9939434317734397] 
\draw [line width=2.25]    (110,260) -- (160,260) ;
%Shape: Arc [id:dp631753184168327] 
\draw  [draw opacity=0][line width=2.25]  (160,60) .. controls (197.01,60) and (229.33,80.11) .. (246.62,109.99) -- (160,160) -- cycle ; \draw  [line width=2.25]  (160,60) .. controls (197.01,60) and (229.33,80.11) .. (246.62,109.99) ;  
%Shape: Arc [id:dp3964196755153111] 
\draw  [draw opacity=0][line width=2.25]  (160,260) .. controls (197.01,260) and (229.33,239.89) .. (246.62,210.01) -- (160,160) -- cycle ; \draw  [line width=2.25]  (160,260) .. controls (197.01,260) and (229.33,239.89) .. (246.62,210.01) ;  
%Shape: Arc [id:dp30121373344995184] 
\draw  [draw opacity=0][line width=2.25]  (355,110) .. controls (355,110) and (355,110) .. (355,110) .. controls (382.61,110) and (405,132.39) .. (405,160) .. controls (405,187.61) and (382.61,210) .. (355,210) .. controls (355,210) and (355,210) .. (355,210) -- (355,160) -- cycle ; \draw  [line width=2.25]  (355,110) .. controls (355,110) and (355,110) .. (355,110) .. controls (382.61,110) and (405,132.39) .. (405,160) .. controls (405,187.61) and (382.61,210) .. (355,210) .. controls (355,210) and (355,210) .. (355,210) ;  
%Shape: Arc [id:dp5394738751917016] 
\draw  [draw opacity=0][line width=2.25]  (312.69,135) .. controls (321.34,120.05) and (337.49,110) .. (356,110) -- (356,160) -- cycle ; \draw  [line width=2.25]  (312.69,135) .. controls (321.34,120.05) and (337.49,110) .. (356,110) ;  
%Shape: Arc [id:dp605738327007318] 
\draw  [draw opacity=0][line width=2.25]  (311.69,185) .. controls (320.34,199.95) and (336.49,210) .. (355,210) -- (355,160) -- cycle ; \draw  [line width=2.25]  (311.69,185) .. controls (320.34,199.95) and (336.49,210) .. (355,210) ;  
%Curve Lines [id:da7376835162883308] 
\draw [line width=2.25]    (246.62,109.99) .. controls (270.4,150.5) and (290.4,165.5) .. (312.69,135) ;
%Curve Lines [id:da6013833611731423] 
\draw [line width=2.25]    (246.62,209.01) .. controls (270.4,170.5) and (289.4,155.5) .. (311.69,185) ;
%Straight Lines [id:da22757166137964124] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,38) -- (109.4,281.5) ;
%Straight Lines [id:da6947366016434531] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,38.5) -- (159.4,282) ;
%Straight Lines [id:da3849234636033785] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (288,150) -- (288,170) ;
%Straight Lines [id:da7991414536365096] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (355,110) -- (355,210) ;

% Text Node
\draw (168,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (292,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (362,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {2r};
% Text Node
\draw (130,37.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (249,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Sigma _{a,l,r}$};


\end{tikzpicture}


==> Pictures/dumbbell.tikz <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp673287111229244] 
\draw  [draw opacity=0][line width=1.5]  (110,260) .. controls (110,260) and (110,260) .. (110,260) .. controls (54.77,260) and (10,215.23) .. (10,160) .. controls (10,104.77) and (54.77,60) .. (110,60) -- (110,160) -- cycle ; \draw  [line width=1.5]  (110,260) .. controls (110,260) and (110,260) .. (110,260) .. controls (54.77,260) and (10,215.23) .. (10,160) .. controls (10,104.77) and (54.77,60) .. (110,60) ;  
%Straight Lines [id:da8605655300482036] 
\draw [line width=1.5]    (110,60) -- (160,60) ;
%Straight Lines [id:da9939434317734397] 
\draw [line width=1.5]    (110,260) -- (160,260) ;
%Shape: Arc [id:dp631753184168327] 
\draw  [draw opacity=0][line width=1.5]  (160,60) .. controls (197.01,60) and (229.33,80.11) .. (246.62,109.99) -- (160,160) -- cycle ; \draw  [line width=1.5]  (160,60) .. controls (197.01,60) and (229.33,80.11) .. (246.62,109.99) ;  
%Shape: Arc [id:dp3964196755153111] 
\draw  [draw opacity=0][line width=1.5]  (160,260) .. controls (197.01,260) and (229.33,239.89) .. (246.62,210.01) -- (160,160) -- cycle ; \draw  [line width=1.5]  (160,260) .. controls (197.01,260) and (229.33,239.89) .. (246.62,210.01) ;  
%Shape: Arc [id:dp30121373344995184] 
\draw  [draw opacity=0][line width=1.5]  (355,110) .. controls (355,110) and (355,110) .. (355,110) .. controls (382.61,110) and (405,132.39) .. (405,160) .. controls (405,187.61) and (382.61,210) .. (355,210) .. controls (355,210) and (355,210) .. (355,210) -- (355,160) -- cycle ; \draw  [line width=1.5]  (355,110) .. controls (355,110) and (355,110) .. (355,110) .. controls (382.61,110) and (405,132.39) .. (405,160) .. controls (405,187.61) and (382.61,210) .. (355,210) .. controls (355,210) and (355,210) .. (355,210) ;  
%Shape: Arc [id:dp5394738751917016] 
\draw  [draw opacity=0][line width=1.5]  (312.69,135) .. controls (321.34,120.05) and (337.49,110) .. (356,110) -- (356,160) -- cycle ; \draw  [line width=1.5]  (312.69,135) .. controls (321.34,120.05) and (337.49,110) .. (356,110) ;  
%Shape: Arc [id:dp605738327007318] 
\draw  [draw opacity=0][line width=1.5]  (311.69,185) .. controls (320.34,199.95) and (336.49,210) .. (355,210) -- (355,160) -- cycle ; \draw  [line width=1.5]  (311.69,185) .. controls (320.34,199.95) and (336.49,210) .. (355,210) ;  
%Curve Lines [id:da7376835162883308] 
\draw [line width=1.5]    (246.62,109.99) .. controls (270.4,150.5) and (290.4,165.5) .. (312.69,135) ;
%Curve Lines [id:da6013833611731423] 
\draw [line width=1.5]    (246.62,210) .. controls (270.4,170.5) and (289.4,155.5) .. (311.69,185) ;
%Straight Lines [id:da22757166137964124] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,38) -- (109.4,281.5) ;
%Straight Lines [id:da6947366016434531] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,38.5) -- (159.4,282) ;
%Straight Lines [id:da3849234636033785] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287,150) -- (287,170) ;
%Straight Lines [id:da7991414536365096] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (355,110) -- (355,210) ;

% Text Node
\draw (168,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (292,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (362,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {2r};
% Text Node
\draw (130,35) node [anchor=north west][inner sep=0.75pt]    {$\ell$};
% Text Node
\draw (249,35) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Sigma _{a,\ell,r}$};


\end{tikzpicture}


==> Pictures/dumbbell_old.tikz <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp673287111229244] 
\draw  [draw opacity=0][line width=2.25]  (110,260) .. controls (110,260) and (110,260) .. (110,260) .. controls (54.77,260) and (10,215.23) .. (10,160) .. controls (10,104.77) and (54.77,60) .. (110,60) -- (110,160) -- cycle ; \draw  [line width=2.25]  (110,260) .. controls (110,260) and (110,260) .. (110,260) .. controls (54.77,260) and (10,215.23) .. (10,160) .. controls (10,104.77) and (54.77,60) .. (110,60) ;  
%Straight Lines [id:da8605655300482036] 
\draw [line width=2.25]    (110,60) -- (160,60) ;
%Straight Lines [id:da9939434317734397] 
\draw [line width=2.25]    (110,260) -- (160,260) ;
%Shape: Arc [id:dp631753184168327] 
\draw  [draw opacity=0][line width=2.25]  (160,60) .. controls (197.01,60) and (229.33,80.11) .. (246.62,109.99) -- (160,160) -- cycle ; \draw  [line width=2.25]  (160,60) .. controls (197.01,60) and (229.33,80.11) .. (246.62,109.99) ;  
%Shape: Arc [id:dp3964196755153111] 
\draw  [draw opacity=0][line width=2.25]  (160,260) .. controls (197.01,260) and (229.33,239.89) .. (246.62,210.01) -- (160,160) -- cycle ; \draw  [line width=2.25]  (160,260) .. controls (197.01,260) and (229.33,239.89) .. (246.62,210.01) ;  
%Shape: Arc [id:dp30121373344995184] 
\draw  [draw opacity=0][line width=2.25]  (355,110) .. controls (355,110) and (355,110) .. (355,110) .. controls (382.61,110) and (405,132.39) .. (405,160) .. controls (405,187.61) and (382.61,210) .. (355,210) .. controls (355,210) and (355,210) .. (355,210) -- (355,160) -- cycle ; \draw  [line width=2.25]  (355,110) .. controls (355,110) and (355,110) .. (355,110) .. controls (382.61,110) and (405,132.39) .. (405,160) .. controls (405,187.61) and (382.61,210) .. (355,210) .. controls (355,210) and (355,210) .. (355,210) ;  
%Shape: Arc [id:dp5394738751917016] 
\draw  [draw opacity=0][line width=2.25]  (312.69,135) .. controls (321.34,120.05) and (337.49,110) .. (356,110) -- (356,160) -- cycle ; \draw  [line width=2.25]  (312.69,135) .. controls (321.34,120.05) and (337.49,110) .. (356,110) ;  
%Shape: Arc [id:dp605738327007318] 
\draw  [draw opacity=0][line width=2.25]  (311.69,185) .. controls (320.34,199.95) and (336.49,210) .. (355,210) -- (355,160) -- cycle ; \draw  [line width=2.25]  (311.69,185) .. controls (320.34,199.95) and (336.49,210) .. (355,210) ;  
%Curve Lines [id:da7376835162883308] 
\draw [line width=2.25]    (246.62,109.99) .. controls (270.4,150.5) and (290.4,165.5) .. (312.69,135) ;
%Curve Lines [id:da6013833611731423] 
\draw [line width=2.25]    (246.62,209.01) .. controls (270.4,170.5) and (289.4,155.5) .. (311.69,185) ;
%Straight Lines [id:da22757166137964124] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,38) -- (109.4,281.5) ;
%Straight Lines [id:da6947366016434531] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,38.5) -- (159.4,282) ;
%Straight Lines [id:da3849234636033785] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (288,150) -- (288,170) ;
%Straight Lines [id:da7991414536365096] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (355,110) -- (355,210) ;

% Text Node
\draw (168,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (292,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (362,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {2r};
% Text Node
\draw (130,37.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (249,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Sigma _{a,l,r}$};


\end{tikzpicture}


==> Pictures/intersecting_spheres.tex <==



\resizebox {\textwidth} {!} {          

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp011850113837730714] 
\draw  [line width=1.5] (92,129.5) .. controls (92,93.88) and (120.88,65) .. (156.5,65) .. controls (192.12,65) and (221,93.88) .. (221,129.5) .. controls (221,165.12) and (192.12,194) .. (156.5,194) .. controls (120.88,194) and (92,165.12) .. (92,129.5) -- cycle ;
%Shape: Circle [id:dp982789521739551] 
\draw  [line width=1.5] (156.5,129.5) .. controls (156.5,93.88) and (185.38,65) .. (221,65) .. controls (256.62,65) and (285.5,93.88) .. (285.5,129.5) .. controls (285.5,165.12) and (256.62,194) .. (221,194) .. controls (185.38,194) and (156.5,165.12) .. (156.5,129.5) -- cycle ;




\end{tikzpicture}
}

==> Pictures/intersecting_spheres.tikz <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp011850113837730714] 
\draw  [line width=1.5] (92,129.5) .. controls (92,93.88) and (120.88,65) .. (156.5,65) .. controls (192.12,65) and (221,93.88) .. (221,129.5) .. controls (221,165.12) and (192.12,194) .. (156.5,194) .. controls (120.88,194) and (92,165.12) .. (92,129.5) -- cycle ;
%Shape: Circle [id:dp982789521739551] 
\draw  [line width=1.5] (156.5,129.5) .. controls (156.5,93.88) and (185.38,65) .. (221,65) .. controls (256.62,65) and (285.5,93.88) .. (285.5,129.5) .. controls (285.5,165.12) and (256.62,194) .. (221,194) .. controls (185.38,194) and (156.5,165.12) .. (156.5,129.5) -- cycle ;




\end{tikzpicture}


==> Pictures/lens.tex <==



\resizebox {\textwidth} {!} {        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp38508071345730355] 
\draw [line width=1.5] [draw opacity=0] (149.97,101.1) .. controls (171.07,74.68) and (208.59,57.1) .. (251.35,57.1) .. controls (294.11,57.1) and (331.63,74.68) .. (352.73,101.1) -- (251.35,150.55) -- cycle ; 
\draw  [line width=1.5] (149.97,101.1) .. controls (171.07,74.68) and (208.59,57.1) .. (251.35,57.1) .. controls (294.11,57.1) and (331.63,74.68) .. (352.73,101.1) ;
%Shape: Arc [id:dp412460746237701] 
\draw [line width=1.5] [draw opacity=0] (352.73,101.1) .. controls (331.63,127.53) and (294.11,145.11) .. (251.35,145.11) .. controls (208.59,145.11) and (171.07,127.53) .. (149.97,101.1) -- (251.35,51.66) -- cycle ; 
\draw [line width=1.5]  (352.73,101.1) .. controls (331.63,127.53) and (294.11,145.11) .. (251.35,145.11) .. controls (208.59,145.11) and (171.07,127.53) .. (149.97,101.1) ;
%Straight Lines [id:da6904276235636368] 
\draw [line width=1.5] [dash pattern={on 0.84pt off 2.51pt}]  (250,40) -- (249.8,160) ;




\end{tikzpicture}
}

==> Pictures/lens.tikz <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp38508071345730355] 
\draw [line width=1.5] [draw opacity=0] (149.97,101.1) .. controls (171.07,74.68) and (208.59,57.1) .. (251.35,57.1) .. controls (294.11,57.1) and (331.63,74.68) .. (352.73,101.1) -- (251.35,150.55) -- cycle ; 
\draw  [line width=1.5] (149.97,101.1) .. controls (171.07,74.68) and (208.59,57.1) .. (251.35,57.1) .. controls (294.11,57.1) and (331.63,74.68) .. (352.73,101.1) ;
%Shape: Arc [id:dp412460746237701] 
\draw [line width=1.5] [draw opacity=0] (352.73,101.1) .. controls (331.63,127.53) and (294.11,145.11) .. (251.35,145.11) .. controls (208.59,145.11) and (171.07,127.53) .. (149.97,101.1) -- (251.35,51.66) -- cycle ; 
\draw [line width=1.5]  (352.73,101.1) .. controls (331.63,127.53) and (294.11,145.11) .. (251.35,145.11) .. controls (208.59,145.11) and (171.07,127.53) .. (149.97,101.1) ;
%Straight Lines [id:da6904276235636368] 
\draw [line width=1.5] [dash pattern={on 0.84pt off 2.51pt}]  (250,40) -- (249.8,160) ;




\end{tikzpicture}


==> Pictures/pillow.tex <==





\resizebox {\textwidth} {!} {        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da840744216688111] 
\draw [line width=1.5]   (71.8,150) .. controls (71.8,212) and (97.8,223) .. (125.8,217) .. controls (153.8,211) and (169.8,152) .. (229.8,150) ;
%Shape: Boxed Bezier Curve [id:dp5431940944968572] 
\draw [line width=1.5]   (71.8,150) .. controls (71.8,88) and (97.8,77) .. (125.8,83) .. controls (153.8,89) and (169.8,148) .. (229.8,150) ;
%Curve Lines [id:da3035891137804889] 
\draw [line width=1.5]   (469.8,150) .. controls (469.8,88) and (443.8,77) .. (415.8,83) .. controls (387.8,89) and (371.8,148) .. (311.8,150) ;
%Shape: Boxed Bezier Curve [id:dp14379094656368374] 
\draw  [line width=1.5]  (469.8,150) .. controls (469.8,212) and (443.8,223) .. (415.8,217) .. controls (387.8,211) and (371.8,152) .. (311.8,150) ;
%Straight Lines [id:da13775662062709948] 
\draw [line width=1.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (270.8,60) -- (269.8,240) ;
%Straight Lines [id:da9577742153322457] 
\draw [line width=1.5]   (229.8,150) -- (311.8,150) ;




\end{tikzpicture}
}

==> Pictures/pillow.tikz <==
    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da840744216688111] 
\draw [line width=1.5]   (71.8,150) .. controls (71.8,212) and (97.8,223) .. (125.8,217) .. controls (153.8,211) and (169.8,152) .. (229.8,150) ;
%Shape: Boxed Bezier Curve [id:dp5431940944968572] 
\draw [line width=1.5]   (71.8,150) .. controls (71.8,88) and (97.8,77) .. (125.8,83) .. controls (153.8,89) and (169.8,148) .. (229.8,150) ;
%Curve Lines [id:da3035891137804889] 
\draw [line width=1.5]   (469.8,150) .. controls (469.8,88) and (443.8,77) .. (415.8,83) .. controls (387.8,89) and (371.8,148) .. (311.8,150) ;
%Shape: Boxed Bezier Curve [id:dp14379094656368374] 
\draw  [line width=1.5]  (469.8,150) .. controls (469.8,212) and (443.8,223) .. (415.8,217) .. controls (387.8,211) and (371.8,152) .. (311.8,150) ;
%Straight Lines [id:da13775662062709948] 
\draw [line width=1.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (270.8,60) -- (269.8,240) ;
%Straight Lines [id:da9577742153322457] 
\draw [line width=1.5]   (229.8,150) -- (311.8,150) ;




\end{tikzpicture}


==> Pictures/sausage.tex <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds7769528185089523] 
\draw [line width=1.5]  (219.8,93) .. controls (235.8,83) and (282.8,75) .. (281.8,98) .. controls (280.8,121) and (233.8,127) .. (231.41,159.33) .. controls (229.01,191.66) and (254.97,211.89) .. (280.39,212.44) .. controls (305.8,213) and (334.14,190.77) .. (331.47,158.89) .. controls (328.8,127) and (281.8,121) .. (281.8,98) .. controls (281.8,75) and (324.8,83) .. (339.8,93) .. controls (354.8,103) and (377.8,122) .. (380.8,160) .. controls (383.8,198) and (365.8,263) .. (280.8,263) .. controls (195.8,263) and (175.8,197) .. (178.8,160) .. controls (181.8,123) and (203.8,103) .. (219.8,93) -- cycle ;




\end{tikzpicture}
}

==> Pictures/sausage.tikz <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds7769528185089523] 
\draw [line width=1.5]  (219.8,93) .. controls (235.8,83) and (282.8,75) .. (281.8,98) .. controls (280.8,121) and (233.8,127) .. (231.41,159.33) .. controls (229.01,191.66) and (254.97,211.89) .. (280.39,212.44) .. controls (305.8,213) and (334.14,190.77) .. (331.47,158.89) .. controls (328.8,127) and (281.8,121) .. (281.8,98) .. controls (281.8,75) and (324.8,83) .. (339.8,93) .. controls (354.8,103) and (377.8,122) .. (380.8,160) .. controls (383.8,198) and (365.8,263) .. (280.8,263) .. controls (195.8,263) and (175.8,197) .. (178.8,160) .. controls (181.8,123) and (203.8,103) .. (219.8,93) -- cycle ;




\end{tikzpicture}


==> Pictures/torus_and_sphere.tex <==




\resizebox {\textwidth} {!} {      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Circle [id:dp8403540391299795] 
\draw  [line width=1.5]  (212,140) .. controls (212,96.92) and (246.92,62) .. (290,62) .. controls (333.08,62) and (368,96.92) .. (368,140) .. controls (368,183.08) and (333.08,218) .. (290,218) .. controls (246.92,218) and (212,183.08) .. (212,140) -- cycle ;
%Straight Lines [id:da4238055949545301] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (289.8,239) -- (289.8,42) ;
%Shape: Circle [id:dp747269237404439] 
\draw  [line width=1.5]  (125,139.5) .. controls (125,115.48) and (144.48,96) .. (168.5,96) .. controls (192.52,96) and (212,115.48) .. (212,139.5) .. controls (212,163.52) and (192.52,183) .. (168.5,183) .. controls (144.48,183) and (125,163.52) .. (125,139.5) -- cycle ;
%Shape: Circle [id:dp6493318359108244] 
\draw  [line width=1.5]  (368,140.5) .. controls (368,116.48) and (387.48,97) .. (411.5,97) .. controls (435.52,97) and (455,116.48) .. (455,140.5) .. controls (455,164.52) and (435.52,184) .. (411.5,184) .. controls (387.48,184) and (368,164.52) .. (368,140.5) -- cycle ;
%Straight Lines [id:da9671351873453498] 
\draw [line width=1.5]    (168.5,183) -- (168.77,152) ;
\draw [shift={(168.8,148)}, rotate = 90.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da1836561613247112] 
\draw [line width=1.5]    (233.8,86) -- (209.58,60.88) ;
\draw [shift={(206.8,58)}, rotate = 46.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;


\end{tikzpicture}
}

==> Pictures/torus_and_sphere.tikz <==
  

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Circle [id:dp8403540391299795] 
\draw  [line width=1.5]  (212,140) .. controls (212,96.92) and (246.92,62) .. (290,62) .. controls (333.08,62) and (368,96.92) .. (368,140) .. controls (368,183.08) and (333.08,218) .. (290,218) .. controls (246.92,218) and (212,183.08) .. (212,140) -- cycle ;
%Straight Lines [id:da4238055949545301] 
\draw [line width=1.5]  [dash pattern={on 0.84pt off 2.51pt}]  (289.8,239) -- (289.8,42) ;
%Shape: Circle [id:dp747269237404439] 
\draw  [line width=1.5]  (125,139.5) .. controls (125,115.48) and (144.48,96) .. (168.5,96) .. controls (192.52,96) and (212,115.48) .. (212,139.5) .. controls (212,163.52) and (192.52,183) .. (168.5,183) .. controls (144.48,183) and (125,163.52) .. (125,139.5) -- cycle ;
%Shape: Circle [id:dp6493318359108244] 
\draw  [line width=1.5]  (368,140.5) .. controls (368,116.48) and (387.48,97) .. (411.5,97) .. controls (435.52,97) and (455,116.48) .. (455,140.5) .. controls (455,164.52) and (435.52,184) .. (411.5,184) .. controls (387.48,184) and (368,164.52) .. (368,140.5) -- cycle ;
%Straight Lines [id:da9671351873453498] 
\draw [line width=1.5]    (168.5,183) -- (168.77,152) ;
\draw [shift={(168.8,148)}, rotate = 90.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da1836561613247112] 
\draw [line width=1.5]    (233.8,86) -- (209.58,60.88) ;
\draw [shift={(206.8,58)}, rotate = 46.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;


\end{tikzpicture}

==> Pictures/touching_spheres.tex <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9028688003403715] 
\draw [line width=1.5]  (94,112.9) .. controls (94,82.58) and (118.58,58) .. (148.9,58) .. controls (179.22,58) and (203.8,82.58) .. (203.8,112.9) .. controls (203.8,143.22) and (179.22,167.8) .. (148.9,167.8) .. controls (118.58,167.8) and (94,143.22) .. (94,112.9) -- cycle ;
%Shape: Circle [id:dp3020784808108079] 
\draw [line width=1.5]  (203.8,112.9) .. controls (203.8,82.58) and (228.38,58) .. (258.7,58) .. controls (289.02,58) and (313.6,82.58) .. (313.6,112.9) .. controls (313.6,143.22) and (289.02,167.8) .. (258.7,167.8) .. controls (228.38,167.8) and (203.8,143.22) .. (203.8,112.9) -- cycle ;




\end{tikzpicture}

==> Pictures/touching_spheres.tikz <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9028688003403715] 
\draw [line width=1.5]  (94,112.9) .. controls (94,82.58) and (118.58,58) .. (148.9,58) .. controls (179.22,58) and (203.8,82.58) .. (203.8,112.9) .. controls (203.8,143.22) and (179.22,167.8) .. (148.9,167.8) .. controls (118.58,167.8) and (94,143.22) .. (94,112.9) -- cycle ;
%Shape: Circle [id:dp3020784808108079] 
\draw [line width=1.5]  (203.8,112.9) .. controls (203.8,82.58) and (228.38,58) .. (258.7,58) .. controls (289.02,58) and (313.6,82.58) .. (313.6,112.9) .. controls (313.6,143.22) and (289.02,167.8) .. (258.7,167.8) .. controls (228.38,167.8) and (203.8,143.22) .. (203.8,112.9) -- cycle ;




\end{tikzpicture}

==> Pictures/two_tears.tex <==


     
\resizebox {\textwidth} {!} {

      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da840744216688111] 
\draw [line width=1.5]   (111.8,150) .. controls (111.8,212) and (137.8,223) .. (165.8,217) .. controls (193.8,211) and (209.8,152) .. (269.8,150) ;
%Shape: Boxed Bezier Curve [id:dp5431940944968572] 
\draw [line width=1.5]   (111.8,150) .. controls (111.8,88) and (137.8,77) .. (165.8,83) .. controls (193.8,89) and (209.8,148) .. (269.8,150) ;
%Curve Lines [id:da3035891137804889] 
\draw [line width=1.5]   (428.8,150) .. controls (428.8,88) and (402.8,77) .. (374.8,83) .. controls (346.8,89) and (330.8,148) .. (270.8,150) ;
%Shape: Boxed Bezier Curve [id:dp14379094656368374] 
\draw [line width=1.5]   (428.8,150) .. controls (428.8,212) and (402.8,223) .. (374.8,217) .. controls (346.8,211) and (330.8,152) .. (270.8,150) ;
%Straight Lines [id:da13775662062709948] 
\draw [line width=1.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (270.8,60) -- (269.8,240) ;




\end{tikzpicture}

}

==> Pictures/two_tears.tikz <==


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da840744216688111] 
\draw [line width=1.5]   (111.8,150) .. controls (111.8,212) and (137.8,223) .. (165.8,217) .. controls (193.8,211) and (209.8,152) .. (269.8,150) ;
%Shape: Boxed Bezier Curve [id:dp5431940944968572] 
\draw [line width=1.5]   (111.8,150) .. controls (111.8,88) and (137.8,77) .. (165.8,83) .. controls (193.8,89) and (209.8,148) .. (269.8,150) ;
%Curve Lines [id:da3035891137804889] 
\draw [line width=1.5]   (428.8,150) .. controls (428.8,88) and (402.8,77) .. (374.8,83) .. controls (346.8,89) and (330.8,148) .. (270.8,150) ;
%Shape: Boxed Bezier Curve [id:dp14379094656368374] 
\draw [line width=1.5]   (428.8,150) .. controls (428.8,212) and (402.8,223) .. (374.8,217) .. controls (346.8,211) and (330.8,152) .. (270.8,150) ;
%Straight Lines [id:da13775662062709948] 
\draw [line width=1.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (270.8,60) -- (269.8,240) ;




\end{tikzpicture}

